Transfer functions in consensus systems with higher-order dynamics and external inputs

This paper considers transfer functions in consensus systems where agents have identical SISO dynamics of arbitrary order. The interconnecting structure is a directed graph. The transfer functions for various inputs and outputs are presented in simple product forms with a similar structure of the numerator and the denominator. This structure combines the network properties and the agent model in an explicit way. The link between a higher-order and a single-integrator dynamics is shown and the polynomials of the transfer function in the single-integrator system are related to the graph properties. These properties also allow to generalize a result on the minimal dimension of the controllable subspace to the directed graphs.

==> figures/ClosedLoopSeries.tex <==
\begin{tikzpicture}[auto,>=latex',node distance=0.6cm and 0.4cm,]
	%%first diagonal block
		\node [input] (input) {};
		\node [gainDown, below=of input] (inpGain1) {$\inputCoef_{i+1}$};
	    \node [sum, below=of inpGain1] (sum) {{+}}; 
	    \node [block, right=of sum] (controller) {$\contTf(s)$};
	    \node [block, right=of controller] (system) {$\vehTf(s)$};
	    \draw [->] (controller) -- node[name=u] {} (system);
	    \node [gainRight, below=of u] (gain) {$\spatEig_i$};
	    
	    %edges
	    \draw [->] (gain) -| node[pos=0.99] {$-$} 
        node [near end] {} (sum); 
        \draw [->] (sum) to (controller);
        \draw [->] (input) to node[name=u, swap] {$\inp_\contNode$}(inpGain1);
        \draw [->] (inpGain1) to node[name=ug1, swap] {$\bar{\inp}_{i+1}$}
        (sum);
    %%second diagonal block
    	\node [sum, right=of system, right=0.8cm] (sum2) {{+}};
    	\node [gainDown, above=of sum2] (inpGain2) {$\inputCoef_i$};
    	\node [block, right=of sum2] (controller2) {$\contTf(s)$};
    	\node [block, right=of controller2] (system2) {$\vehTf(s)$};
    	\draw [->] (controller2) to node[name=u2] {} (system2);
    	\node [output, right=of system2, right=0.6cm] (output)  {};
    	\node [gainRight, below=of u2] (gain2) {$\spatEig_i$};
    	%edges
    	\draw [->] (system2) -- node[name=y2] {$\transPos_{i}$} (output); 
    	\draw [->] (y2) |- (gain2); 
    	\draw [->] (gain2) -| node[pos=0.99] {$-$} 
        node [near end] {} (sum2); 
        \draw [->] (sum2) to (controller2);
        \draw [->] (u) -| node[name=ud2]{} (inpGain2);
        \draw [->] (inpGain2) to node[name=ug2] {$\bar{\inp}_{i}$} (sum2) ;
        %block interconnection
        \draw [->] (system) -- node[name=y1] {$\transPos_{i+1}$} (sum2);
        \draw [->] (y1) |- (gain);
        
        %% Output to positions
        \node [gainDown, below=of y2, below=3.5em] (v2) {$\eigVect_{\obsvNode,
        i}$};
        \node [gainDown, below=of y1, below=3.5em] (v1) {$\eigVect_{\obsvNode,
        i+1}$};
        \node [sum, below=of v1, below=0.8em] (sum3) {{+}};
        \node [output, left=of sum3, left=5em] (output3) {};
        \draw [->] (v1) to (sum3);
        \draw [->] (v2) |- (sum3);
        \draw [->] (y1) to (v1);
        \draw [->] (y2) to (v2);
        \draw [->] (sum3) to node{${\pos}_{\obsvNode}$} (output3);
        %other diagonal blocks
        \node [placeholder, below=of sum3, below=0.8em] (p1) {};
        \node [input, right=of p1, right=10.5em] (inpOthers) {};
        \draw [->] (inpOthers) -| node[name=others, near start]
        {$\eigVect_{\obsvNode, 1}\transPos_1 + \ldots + \eigVect_{\obsvNode,
        \numVeh}\transPos_\numVeh$} (sum3);
        
        
        
\end{tikzpicture}


==> figures/ExampleGraph.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm]
	\node[controllingNode]  (n1) {1};
	\node[normalNode] (n2) [right=of n1]{2}
		edge [<-, bend right] (n1)
		edge [->, bend left] (n1);
	\node[observingNode] (n3) [right=of n2]{3}
		edge [->, bend left] (n2)
		edge [<-, bend right] node[above] {$0.3$} (n2);
	\node[placeholder] (p2) [right=of n3] {};
	\node[normalNode] (n4) [above=of p2] {4}
		edge [->, bend right] (n3);
	\node[normalNode] (n5) [below=of p2] {5}
		edge [->, bend left]  (n4)
		edge [<-, bend right]  (n4)
		edge [->, bend right] (n3)
		edge [<-, bend left]  node[left] {$1.5$} (n3);
\end{tikzpicture}

==> figures/ForestExample.tex <==
\begin{tikzpicture}
	\node[controllingNode] (n1) {1};
	\node[normalNode] (n2) [right=of n1]{2}
		edge [<-, bend right] (n1);
	\node[normalNode] (n3) [above=of n2]{3}
		edge [->, bend right] (n2);
	\node[observingNode] (n4) [right=of n2]{4}
		edge [<-, bend right] (n2)
		edge [->, bend left] (n2);
	\node[normalNode] (n5) [above=of n4]{5}
		edge [->, bend right] (n4)
		edge [<-, bend left] (n4);
	\node[normalNode] (n6) [below=of n4]{6}
		edge [<-, bend left] (n4);
	
\end{tikzpicture}

==> figures/ForestExampleOrig.tex <==
\begin{tikzpicture}
	\node[controllingNode] (n1) {1};
	\node[normalNode] (n2) [below=of n1]{2}
		edge [<-, bend left] (n1);
	\node[observingNode] (n3) [below=of n2]{3}
		edge [<-, bend left] (n2)
		edge [->, bend right] (n2);
	\node[normalNode] (n5) [right=of n2]{5}
		edge [->, bend right] (n2);
	\node[normalNode] (n4) [above=of n5]{4}
		edge [->, bend right] (n5);
	\node[normalNode] (n6) [below=of n5]{6}
		edge [<-, bend left] (n3);	
\end{tikzpicture}

==> figures/ForestExampleTree1.tex <==
\begin{tikzpicture}
	\node[controllingNode] (n1) {1};
	\node[normalNode] (n2) [below=of n1]{2}
		edge [<-, bend left] node[left] {$0.6$} (n1);
	\node[observingNode] (n3) [below=of n2]{3}
		edge [<-, bend left] node[left] {$0.4$} (n2);
	\node[normalNode] (n5) [right=of n2]{5};
	\node[normalNode] (n4) [above=of n5]{4};
		%edge [->, bend right] node[left] {$0.8$} (n5);
	\node[normalNode] (n6) [below=of n5]{6}
		edge [<-, bend left] node[above] {$1.5$} (n3);	
\end{tikzpicture}

==> figures/ForestExampleTree2.tex <==
\begin{tikzpicture}
	\node[controllingNode] (n1) {1};
	\node[normalNode] (n2) [below=of n1]{2}
		edge [<-, bend left] node[left] {$0.6$} (n1);
	\node[observingNode] (n3) [below=of n2]{3}
		edge [<-, bend left] node[left] {$0.4$} (n2);
	\node[normalNode] (n5) [right=of n2]{5};
	\node[normalNode] (n4) [above=of n5]{4}
		edge [->, bend right] node[left] {$0.8$} (n5);
	\node[normalNode] (n6) [below=of n5]{6};
		%edge [<-, bend left] node[below] {$1.5$} (n3);	
\end{tikzpicture}

==> figures/GraphAfterReduction.tex <==
\begin{tikzpicture}
	\node[normalNode]  (n1) {1};
	\node[placeholder] (p1) [below=of n1] {};
	\node[controllingNode] (n2) [right=of p1]{2'}
		edge [->, bend right] (n1);
	\node[normalNode] (n3) [below=of p1]{3}
		edge [->, bend left] (n1)
		edge [<-, bend right] (n1);
	\node[placeholder] (p2) [right=of n2] {};
	\node[normalNode] (n6) [above=of p2] {6}
		edge [<-, bend right] (n2); 
	\node[normalNode] (n7) [below=of p2] {7}
		edge [->, bend right] (n6)
		edge [<-, bend left] (n6);
	\node[normalNode] (n8) [above=of n2] {8};
	\node[normalNode] (n9) [below=of n2] {9}
		edge [<-, bend right] (n2);
\end{tikzpicture}

==> figures/GraphBeforeReduction.tex <==
\begin{tikzpicture}
	\node[normalNode]  (n1) {1};
	\node[placeholder] (p1) [below=of n1] {};
	\node[controllingNode] (n2) [right=of p1]{2}
		edge [<-, bend right] (n1)
		edge [->, bend left] (n1);
	\node[normalNode] (n3) [below=of p1]{3}
		edge [->, bend left] (n1)
		edge [<-, bend right] (n1)
		edge [->, bend right] (n2);
	\node[normalNode] (n4) [right=of n2]{4}
		edge [<-, bend right] (n2);
	\node[observingNode] (n5) [right=of n4] {5}
		edge [->, bend right] (n4)
		edge [<-, bend left] (n4);
	\node[placeholder] (p2) [right=of n5] {};
	\node[normalNode] (n6) [above=of p2] {6}
		edge [->, bend right] (n5)
		edge [<-, bend left] (n5);  
	\node[normalNode] (n7) [below=of p2] {7}
		edge [->, bend right] (n6)
		edge [<-, bend left] (n6)
		edge [->, bend left] (n5);
	\node[normalNode] (n8) [above=of n4] {8}
		edge [->, bend left] (n4);
	\node[normalNode] (n9) [below=of n4] {9}
		edge [<-, bend right] (n4);
\end{tikzpicture}

==> figures/TwoPartsOfTF.tex <==
\begin{tikzpicture}[auto, >=latex']
	\node[placeholder] (inp) {};
	\node[block,minimum width=2.3cm, minimum
	height=1.3cm, fill=black!10,draw,dashed,rounded corners] (ol) [right=of inp,
	label=below:{$\openLoop(s)$}] {}; \node[block]  (olred) [right=of inp,
	right=4.5em] {$\openLoopPart(s)$}; \draw [->] (inp) to node[name=u, near start]
	{$\inpGen_\contNode$}(olred); \node[block,minimum width=1.8cm, minimum
	height=1.0cm,] (fb) [right=of ol] {$\tranFunFeedbackPartCo(s)$}
		edge [<-] (olred);
	\node[placeholder] (out) [right=of fb] {};
	\draw [->] (fb) to node[name=y, near end] {$\outGen_\obsvNode$}(out);
\end{tikzpicture}

==> figures/seriesConnection.tex <==
\begin{tikzpicture}[auto, >=latex']
\scriptsize
	\node[placeholder] (inp) {};
	\node[block]  (t1) [right=of inp, right=2.3em] {$\tranFunZ_1(s)$};	
	\draw [->] (inp) to node[name=u, near start] {$\pathWeightCo \inp_\contNode$}(t1); 
	\node  (dots1)	[right=of t1, right=1em] {$\ldots$}; 
	\draw [->] (t1) to (dots1); 
	\node[block]  (t2) [right=of dots1, right=1em] 	{$\tranFunZ_{\numVeh-\distanceCO-1}(s)$}; 
	\draw [->] (dots1) to (t2); 
	\node[block]  (z1) [right=of t2,	right=1em]	{$\tranFun_{\numVeh-\distanceCO}(s)$}; 
	\draw [->] (t2) to (z1);
	\node (dots2) [right=of z1,	right=1em] {$\ldots$}; 
	\draw [->] (z1) to (dots2);  
	\node[block]  (z2) [right=of dots2,	right=1em]	{$\tranFun_{\numVeh}(s)$}; 
	\draw [->] (dots2) to (z2); 
	\node[placeholder] (out) [right=of z2, right=1em] {};
	\draw [->] (z2) to node[name=y, near end] {$\pos_\obsvNode$}(out);
	\draw[decorate,decoration={brace},thick] (8.4,-0.5) to
	node[midway,below=0.4em] (bracket) {\normalsize $\tranFunCo(s)$} (0.4,-0.5);
\end{tikzpicture}

==> figures/seriesConnectionSingle.tex <==
\begin{tikzpicture}[auto, >=latex']
\normalsize
	\node[placeholder] (inp) {};
	\node[block]  (t1) [right=of inp, right=2.3em] {$\tranFunZ_1(s)$};	
	\draw [->] (inp) to node[name=u, near start] {$\pathWeightCo \inp_\contNode$}(t1); 
	\node  (dots1)	[right=of t1, right=1em] {$\ldots$}; 
	\draw [->] (t1) to (dots1); 
	\node[block]  (t2) [right=of dots1, right=1em] 	{$\tranFunZ_{\numVeh-\distanceCO-1}(s)$}; 
	\draw [->] (dots1) to (t2); 
	\node[block]  (z1) [right=of t2,	right=1em]	{$\tranFun_{\numVeh-\distanceCO}(s)$}; 
	\draw [->] (t2) to (z1);
	\node (dots2) [right=of z1,	right=1em] {$\ldots$}; 
	\draw [->] (z1) to (dots2);  
	\node[block]  (z2) [right=of dots2,	right=1em]	{$\tranFun_{\numVeh}(s)$}; 
	\draw [->] (dots2) to (z2); 
	\node[placeholder] (out) [right=of z2, right=1em] {};
	\draw [->] (z2) to node[name=y, near end] {$\pos_\obsvNode$}(out);
	\draw[decorate,decoration={brace},thick] (10.4,-0.5) to
	node[midway,below=0.4em] (bracket) {\normalsize $\tranFunCo(s)$} (0.8,-0.5);
\end{tikzpicture}
